Light over Heavy: Automated Performance Requirements Quantification with Linguistic Inducement

Elicited performance requirements need to be quantified for compliance in different engineering tasks, e.g., configuration tuning and performance testing. Much existing work has relied on manual quantification, which is expensive and error-prone due to the imprecision. In this paper, we present LQPR, a highly efficient automatic approach for performance requirements quantification.LQPR relies on a new theoretical framework that converts quantification as a classification problem. Despite the prevalent applications of Large Language Models (LLMs) for requirement analytics, LQPR takes a different perspective to address the classification: we observed that performance requirements can exhibit strong patterns and are often short/concise, therefore we design a lightweight linguistically induced matching mechanism. We compare LQPR against nine state-of-the-art learning-based approaches over diverse datasets, demonstrating that it is ranked as the sole best for 75% or more cases with two orders less cost. Our work proves that, at least for performance requirement quantification, specialized methods can be more suitable than the general LLM-driven approaches.

==> figures/double-weight.tex <==


\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
            axis y line  = left  ,
        width=5cm, height=5cm, % Adjusted size: smaller width and height
        xlabel={$w$ value},
        ylabel={Metric value},
        xmin=0, xmax=1,
        ymin=0.5, ymax=1, % Adjusted y-axis range
        xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0}, % Set x-axis ticks at 0.1 intervals
        grid=minor,
        legend style={draw=none,at={(0.65,0.05)}, anchor=south east, legend cell align=left}
    ]

    % Precision curve
    \addplot[
        blue,
        mark=none,
        ultra thick
    ] coordinates {
        (0.0, 0.906) (0.1, 0.911) (0.2, 0.914) (0.3, 0.912) (0.4, 0.913) (0.5, 0.913) (0.6, 0.913) (0.7, 0.916) (0.8, 0.916) (0.9, 0.916) (1.0, 0.902)
    };
    \addlegendentry{$wP$}


    % Recall curve
    \addplot[
        red,
        mark=none,
        ultra thick
    ] coordinates {
        (0.0, 0.599) (0.1, 0.865) (0.2, 0.869) (0.3, 0.852) (0.4, 0.871) (0.5, 0.871) (0.6, 0.871) (0.7, 0.886) (0.8, 0.886) (0.9, 0.886) (1.0, 0.869)
    };
    \addlegendentry{$wR$}



    % F1-score curve
    \addplot[
        cyan,
        mark=none,
        ultra thick
    ] coordinates {
        (0.0, 0.691) (0.1, 0.875) (0.2, 0.88) (0.3, 0.867) (0.4, 0.885) (0.5, 0.885) (0.6, 0.885) (0.7, 0.896) (0.8, 0.896) (0.9, 0.896) (1.0, 0.879)
    };
    \addlegendentry{$wF_1$}

     % Precision fill (mean ± std)
    \addplot[
        fill=blue!30, % Darker fill color
        draw=none,
        fill opacity=0.3 % Increased opacity
    ] coordinates {
        (0.0, 0.852) (0.1, 0.857) (0.2, 0.864) (0.3, 0.865) (0.4, 0.859) (0.5, 0.859) (0.6, 0.859) (0.7, 0.866) (0.8, 0.866) (0.9, 0.866) (1.0, 0.867)
        (1.0, 0.937) (0.9, 0.966) (0.8, 0.966) (0.7, 0.966) (0.6, 0.967) (0.5, 0.967) (0.4, 0.967) (0.3, 0.959) (0.2, 0.964) (0.1, 0.965) (0.0, 0.96)
    } \closedcycle;

    % Recall fill (mean ± std)
    \addplot[
        fill=red!30, % Darker fill color
        draw=none,
        fill opacity=0.3 % Increased opacity
    ] coordinates {
        (0.0, 0.482) (0.1, 0.803) (0.2, 0.811) (0.3, 0.806) (0.4, 0.803) (0.5, 0.803) (0.6, 0.803) (0.7, 0.83) (0.8, 0.83) (0.9, 0.83) (1.0, 0.839)
        (1.0, 0.899) (0.9, 0.927) (0.8, 0.927) (0.7, 0.927) (0.6, 0.939) (0.5, 0.939) (0.4, 0.939) (0.3, 0.898) (0.2, 0.927) (0.1, 0.927) (0.0, 0.716)
    } \closedcycle;

    % F1-score fill (mean ± std)
    \addplot[
        fill=cyan!30, % Darker fill color
        draw=none,
        fill opacity=0.3 % Increased opacity
    ] coordinates {
        (0.0, 0.587) (0.1, 0.811) (0.2, 0.82) (0.3, 0.818) (0.4, 0.821) (0.5, 0.821) (0.6, 0.821) (0.7, 0.842) (0.8, 0.842) (0.9, 0.842) (1.0, 0.863)
        (1.0, 0.895) (0.9, 0.939) (0.8, 0.939) (0.7, 0.939) (0.6, 0.949) (0.5, 0.949) (0.4, 0.949) (0.3, 0.916) (0.2, 0.94) (0.1, 0.939) (0.0, 0.795)
    } \closedcycle;

    \end{axis}

%%%%%%%%%%%%%%%%%%
%\node at (3,0) [rectangle,draw] () {};
\draw[black, thick, dashed] (2,2.5) rectangle (3.4,2.92);
\draw (2,2.5) -- (3.2,0.635);
\draw (3.4,2.92) -- (4.62,2.05);

      \begin{axis}[
     % axis x line  = bottom,
      %      axis y line  = left  ,
        width=3cm, height=3cm, % Adjusted size: smaller width and height
        xmin=0.6, xmax=1,
        ymin=0.87, ymax=0.92,
        %ymin=0.5, ymax=1, % Adjusted y-axis range
        xtick={0.6, 0.8, 1.0}, % Set x-axis ticks at 0.1 intervals
        grid=minor,
        at={(90,22.5)},
        legend style={draw=none,at={(0.95,0.05)}, anchor=south east, legend cell align=left}
    ]

    % Precision curve
    \addplot[
        blue,
        mark=none,
        ultra thick
    ] coordinates {
        (0.0, 0.906) (0.1, 0.911) (0.2, 0.914) (0.3, 0.912) (0.4, 0.913) (0.5, 0.913) (0.6, 0.913) (0.7, 0.916) (0.8, 0.916) (0.9, 0.916) (1.0, 0.902)
    };



    % Recall curve
    \addplot[
        red,
        mark=none,
        ultra thick
    ] coordinates {
        (0.0, 0.599) (0.1, 0.865) (0.2, 0.869) (0.3, 0.852) (0.4, 0.871) (0.5, 0.871) (0.6, 0.871) (0.7, 0.886) (0.8, 0.886) (0.9, 0.886) (1.0, 0.869)
    };




    % F1-score curve
    \addplot[
        cyan,
        mark=none,
        ultra thick
    ] coordinates {
        (0.0, 0.691) (0.1, 0.875) (0.2, 0.88) (0.3, 0.867) (0.4, 0.885) (0.5, 0.885) (0.6, 0.885) (0.7, 0.896) (0.8, 0.896) (0.9, 0.896) (1.0, 0.879)
    };

     % Precision fill (mean ± std)
    \addplot[
        fill=blue!30, % Darker fill color
        draw=none,
        fill opacity=0.3 % Increased opacity
    ] coordinates {
        (0.0, 0.852) (0.1, 0.857) (0.2, 0.864) (0.3, 0.865) (0.4, 0.859) (0.5, 0.859) (0.6, 0.859) (0.7, 0.866) (0.8, 0.866) (0.9, 0.866) (1.0, 0.867)
        (1.0, 0.937) (0.9, 0.966) (0.8, 0.966) (0.7, 0.966) (0.6, 0.967) (0.5, 0.967) (0.4, 0.967) (0.3, 0.959) (0.2, 0.964) (0.1, 0.965) (0.0, 0.96)
    } \closedcycle;

    % Recall fill (mean ± std)
    \addplot[
        fill=red!30, % Darker fill color
        draw=none,
        fill opacity=0.3 % Increased opacity
    ] coordinates {
        (0.0, 0.482) (0.1, 0.803) (0.2, 0.811) (0.3, 0.806) (0.4, 0.803) (0.5, 0.803) (0.6, 0.803) (0.7, 0.83) (0.8, 0.83) (0.9, 0.83) (1.0, 0.839)
        (1.0, 0.899) (0.9, 0.927) (0.8, 0.927) (0.7, 0.927) (0.6, 0.939) (0.5, 0.939) (0.4, 0.939) (0.3, 0.898) (0.2, 0.927) (0.1, 0.927) (0.0, 0.716)
    } \closedcycle;

    % F1-score fill (mean ± std)
    \addplot[
        fill=cyan!30, % Darker fill color
        draw=none,
        fill opacity=0.3 % Increased opacity
    ] coordinates {
        (0.0, 0.587) (0.1, 0.811) (0.2, 0.82) (0.3, 0.818) (0.4, 0.821) (0.5, 0.821) (0.6, 0.821) (0.7, 0.842) (0.8, 0.842) (0.9, 0.842) (1.0, 0.863)
        (1.0, 0.895) (0.9, 0.939) (0.8, 0.939) (0.7, 0.939) (0.6, 0.949) (0.5, 0.949) (0.4, 0.949) (0.3, 0.916) (0.2, 0.94) (0.1, 0.939) (0.0, 0.795)
    } \closedcycle;

    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/example1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}

\begin{document}



\begin{tikzpicture}
    \begin{axis}[
       % grid = major,
        %grid style={dashed},
      width=4cm,
    height=4cm,
     axis x line  = bottom,
    axis y line  = left,
    ymax=1.1,
    ymin=0,
    xmax=1.1,
        xlabel=latency (s)/$v$,
        ylabel=$g(v)$,
        xtick={0,1},
          ytick={0,1},
         xticklabels={0,10},
          yticklabels={0,1},
       legend style={at={(0.5,0.95),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]

 \addplot[no marks,blue,thick,name path=A] plot coordinates {
(0,1)
(1,0)
};

 \addplot[no marks,name path=B] plot coordinates {
(0,0)
(1,0)
};


 \addplot[blue!40,opacity=0.5] fill between[of=A and B];
%          
%            \addplot[densely dotted, black] plot coordinates {
%            (30,0)
%            (30,25000)
%             };
          
         %\addlegendentry{NSGA-II}
         % \addlegendentry{IBEA}
       \end{axis}
       \node at (0.5,0.5) {$\psi_1$};
%         \node[align=left,anchor=west,black] (source) at (
%         -0.2,2.7){\footnotesize \textbf{(d)} ${{p_3}(x)=  
%        }$};
%         \node[align=left,anchor=west,black] (source) at (0.8,2){\footnotesize ${\begin{cases}
%        0 &x> d\\
%        {{d - x} \over {d - \alpha}} &x \leq d
%        \end{cases}
%        }$};
      %\node[align=left,anchor=west,black] (source) at (-0.1,0.2){\textbf{(d) $\vect{p_3}$}};
    \end{tikzpicture}
\end{document}

==> figures/example2.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}

\begin{document}



\begin{tikzpicture}
    \begin{axis}[
       % grid = major,
        %grid style={dashed},
      width=4cm,
    height=4cm,
     axis x line  = bottom,
    axis y line  = left,
    ymax=1.1,
    ymin=0,
    xmax=1.1,
     xlabel=latency (s)/$v$,
        ylabel=$g(v)$,
        xtick={0,0.2,1},
          ytick={0,1},
         xticklabels={0,2,10},
          yticklabels={0,1},
       legend style={at={(0.5,0.95),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]

 \addplot[no marks,blue,thick,name path=A] plot coordinates {
(0,1)
(0.2,1)
};

 \addplot[no marks,blue,thick,name path=B] plot coordinates {
(0.2,1)
(1,0)
};


 \addplot[no marks,name path=C] plot coordinates {
(0,0)
(0.2,0)
};



 \addplot[no marks,name path=D] plot coordinates {
(0.2,0)
(1,0)
};


 \addplot[blue!40,opacity=0.5] fill between[of=A and C];
  \addplot[red!40,opacity=0.5] fill between[of=B and D];
%          
%            \addplot[densely dotted, black] plot coordinates {
%            (30,0)
%            (30,25000)
%             };
          
         %\addlegendentry{NSGA-II}
         % \addlegendentry{IBEA}
       \end{axis}
       \node at (0.3,0.5) {$\psi_1$};
       \node at (1,0.5) {$\psi_2$};
%         \node[align=left,anchor=west,black] (source) at (
%         -0.2,2.7){\footnotesize \textbf{(d)} ${{p_3}(x)=  
%        }$};
%         \node[align=left,anchor=west,black] (source) at (0.8,2){\footnotesize ${\begin{cases}
%        0 &x> d\\
%        {{d - x} \over {d - \alpha}} &x \leq d
%        \end{cases}
%        }$};
      %\node[align=left,anchor=west,black] (source) at (-0.1,0.2){\textbf{(d) $\vect{p_3}$}};
    \end{tikzpicture}
\end{document}

==> figures/example3.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}

\begin{document}



\begin{tikzpicture}
    \begin{axis}[
       % grid = major,
        %grid style={dashed},
      width=4cm,
    height=4cm,
     axis x line  = bottom,
    axis y line  = left,
    ymax=1.1,
    ymin=0,
    xmax=1.1,
     xlabel=latency (s)/$v$,
        ylabel=$g(v)$,
        xtick={0,0.2,0.35,0.5,1},
          ytick={0,1},
         xticklabels={0,2,3.5,5,10},
          yticklabels={0,1},
       legend style={at={(0.5,0.95),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]

 \addplot[no marks,blue,thick,name path=A] plot coordinates {
(0,1)
(0.2,1)
};

 \addplot[no marks,blue,thick,name path=B] plot coordinates {
(0.2,1)
(0.35,0.5)
};


 \addplot[no marks,blue,thick,name path=C] plot coordinates {
(0.35,0.5)
(0.5,0.5)
};


 \addplot[no marks,blue,thick,name path=D] plot coordinates {
(0.5,0.5)
(1,0)
};



 \addplot[no marks,name path=E] plot coordinates {
(0,0)
(0.2,0)
};



 \addplot[no marks,name path=F] plot coordinates {
(0.2,0)
(0.35,0)
};

 \addplot[no marks,name path=G] plot coordinates {
(0.35,0)
(0.5,0)
};

 \addplot[no marks,name path=H] plot coordinates {
(0.5,0)
(1,0)
};



 \addplot[blue!40,opacity=0.5] fill between[of=A and E];
  \addplot[red!40,opacity=0.5] fill between[of=B and F];
  \addplot[teal!40,opacity=0.5] fill between[of=C and G];
  \addplot[orange!40,opacity=0.5] fill between[of=D and H];
%          
%            \addplot[densely dotted, black] plot coordinates {
%            (30,0)
%            (30,25000)
%             };
          
         %\addlegendentry{NSGA-II}
         % \addlegendentry{IBEA}
       \end{axis}
         \node at (0.2,0.5) {$\psi_1$};
       \node at (0.6,0.5) {$\psi_2$};
       \node at (1,0.5) {$\psi_3$};
          \node at (1.4,0.5) {$\psi_4$};
%         \node[align=left,anchor=west,black] (source) at (
%         -0.2,2.7){\footnotesize \textbf{(d)} ${{p_3}(x)=  
%        }$};
%         \node[align=left,anchor=west,black] (source) at (0.8,2){\footnotesize ${\begin{cases}
%        0 &x> d\\
%        {{d - x} \over {d - \alpha}} &x \leq d
%        \end{cases}
%        }$};
      %\node[align=left,anchor=west,black] (source) at (-0.1,0.2){\textbf{(d) $\vect{p_3}$}};
    \end{tikzpicture}
\end{document}

==> figures/new-rq4-1.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
% \pgfplotsset{compat=1.11,
%         /pgfplots/ybar legend/.style={
%         /pgfplots/legend image code/.code={%
%         %\draw[##1,/tikz/.cd,yshift=-0.25em]
%                 %(0cm,0cm) rectangle (3pt,0.8em);},
%         \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
%                 plot coordinates {(0cm,0.8em)};},
% },
% }
\begin{document}

% \begin{figure}
%     \centering


%mL and our method: m1.small for all
%BERT, m4.2xlarge for training, m1.small for inference/fine-tuning 
%ZSL, m4.2xlarge for training, m1.small for inference 
%Gemma, m4.10xlarge for training, a1.4xlarge for inference 
%Deepseek, m5.24xlarge for training, a1.4xlarge for inference 
%Llama, m4.10xlarge  for training, a1.4xlarge for inference 

%inference time needs to times the number of samples
%https://aws.amazon.com/ec2/spot/pricing/
    \begin{tikzpicture}
        \begin{axis}[
            xbar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
            bar width=.12cm,
            width=4cm,
            height=6.5cm,
              xtick={0,150,300},
               enlarge y limits=0.07,
            xlabel={Time (s)},
            symbolic y coords={\texttt{LQPR},\texttt{Llama-8B},\texttt{Deepseek-67B},\texttt{Gemma-27B},\texttt{ZSL},\texttt{PRCBERT},\texttt{BERT},\texttt{TF-IDF/NB},\texttt{TF-IDF/$k$NN},\texttt{BoW/NB},\texttt{BoW/$k$NN}},
            ytick=data,
            xmin=0,
            %xmax=600,
            legend style={at={(0.3,1.1)},draw=none,fill=none,anchor=north,legend columns=2},
            legend cell align={left},
            legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.25cm,0.05cm); }
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,2)},
            %    anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
      
%\addlegendentry{\texttt{FTCP}}

   \addplot+[fill=orange!20,draw=black
            ] plot coordinates {
              (1.696,\texttt{LQPR}) +- (0.256,0)
            (127.4865,\texttt{Llama-8B}) +- (1.55847504,0) 
            (122.0732,\texttt{Deepseek-67B}) +- (2.504538792,0)
            (127.0165,\texttt{Gemma-27B}) +- (0.002891220616,0)
            (98.8954,\texttt{ZSL}) +- (2.115061001,0)
             (116.36581,\texttt{PRCBERT}) +- (0.195667,0)
            (14.16712606,\texttt{BERT}) +- (0.1267098741,0)
            (0.02502834797,\texttt{TF-IDF/NB}) +- (0.003357434094,0)
            (0.04073073864,\texttt{TF-IDF/$k$NN}) +- (0.004916353175,0) 
            (0.2313415289,\texttt{BoW/NB}) +- (0.003328942283,0) 
            (0.01532664299,\texttt{BoW/$k$NN}) +- (0.003557387056,0) 
        };

   \addplot+[fill=blue!20,draw=black
            ] plot coordinates {
            (0,\texttt{LQPR}) +- (0,0)
            (0,\texttt{Llama-8B}) +- (0,0) 
            (0,\texttt{Deepseek-67B}) +- (0,0)
            (0,\texttt{Gemma-27B}) +- (0,0)
            (0,\texttt{ZSL}) +- (0,0)
            %(1282,\texttt{BERT}) +- (15.8,0)
             (373,\texttt{PRCBERT}) +- (28.3,0)
            (268,\texttt{BERT}) +- (15.8,0)
            (310,\texttt{TF-IDF/NB}) +- (3.84,0)
            (336.8,\texttt{TF-IDF/$k$NN}) +- (6.20,0) 
             (332,\texttt{BoW/NB}) +- (13.8,0) 
              (363.2,\texttt{BoW/$k$NN}) +- (4.75,0) 
        };


       
%\addlegendentry{\texttt{FairRF}}
         \legend{Inference (I),Training (T)}

         
        \end{axis}
%         \draw[thick,double,double distance=3pt](2,-0.1)--(2,0.1);
% \draw[thick,double,double distance=3pt](2,0.78)--(2,0.98);
% \draw[thick,double,double distance=3pt](2,1.25)--(2,1.45);
% \draw[thick,double,double distance=3pt](2,1.75)--(2,1.95);

% \node at (0.7,0.4) {\scriptsize T=0.0000};
% \node at (0.7,0.2) {\scriptsize I=1.6960};

% \node at (0.7,0.88) {\scriptsize T=0.0000};
% \node at (1.7,0.68) {\scriptsize I=127.4865};


% \node at (0.7,1.35) {\scriptsize T=0.0000};
% \node at (1.7,1.15) {\scriptsize I=122.0732};

% \node at (0.7,1.85) {\scriptsize T=0.0000};
% \node at (1.7,1.65) {\scriptsize I=127.0165};

% \node at (0.7,2.3) {\scriptsize T=0.0000};
% \node at (1.5,2.1) {\scriptsize I=98.8954};

% \node at (2.3,2.8) {\scriptsize T=268};
% \node at (0.7,2.6) {\scriptsize I=14.167};

% \node at (2.6,3.3) {\scriptsize T=310};
% \node at (0.7,3.08) {\scriptsize I=0.0250};

% \node at (2.8,3.75) {\scriptsize T=336};
% \node at (0.7,3.58) {\scriptsize I=0.0407};

% \node at (2.8,4.25) {\scriptsize T=332};
% \node at (0.7,4.03) {\scriptsize I=0.2313};

% \node at (3,4.7) {\scriptsize T=363};
% \node at (0.7,4.53) {\scriptsize I=0.0153};
    \end{tikzpicture}
    % \caption{The runtime in all dataset on Causal Graph.}
    % \label{fig:runtime}
% \end{figure}

\end{document}

==> figures/new-rq4-2.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
% \pgfplotsset{compat=1.11,
%         /pgfplots/ybar legend/.style={
%         /pgfplots/legend image code/.code={%
%         %\draw[##1,/tikz/.cd,yshift=-0.25em]
%                 %(0cm,0cm) rectangle (3pt,0.8em);},
%         \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
%                 plot coordinates {(0cm,0.8em)};},
% },
% }
\begin{document}

% \begin{figure}
%     \centering


%mL and our method: m1.small for all
%BERT, m4.2xlarge for training, m1.small for inference/fine-tuning 
%ZSL, m4.2xlarge for training, m1.small for inference 
%Gemma, m4.10xlarge for training, a1.4xlarge for inference 
%Deepseek, m5.24xlarge for training, a1.4xlarge for inference 
%Llama, m4.10xlarge  for training, a1.4xlarge for inference 

%inference time needs to times the number of samples
%https://aws.amazon.com/ec2/spot/pricing/
    \begin{tikzpicture}
        \begin{axis}[
            xbar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
            bar width=.12cm,
            width=4cm,
            height=6.5cm,
               xtick={0,3000},
               enlarge y limits=0.07,
            xlabel={Memory (MB)},
            symbolic y coords={\texttt{LQPR},\texttt{Llama-8B},\texttt{Deepseek-67B},\texttt{Gemma-27B},\texttt{ZSL},\texttt{PRCBERT},\texttt{BERT},\texttt{TF-IDF/NB},\texttt{TF-IDF/$k$NN},\texttt{BoW/NB},\texttt{BoW/$k$NN}},
            ytick=data,
            xmin=0,
            %xmax=600,
          legend style={at={(0.3,1.1)},draw=none,fill=none,anchor=north,legend columns=2},
            legend cell align={left},
            legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.25cm,0.05cm); }
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
      
%\addlegendentry{\texttt{FTCP}}

   \addplot+[fill=orange!20,draw=black
            ] plot coordinates {
             (331.6,\texttt{LQPR}) +- (5.680375574,0)
            (5000,\texttt{Llama-8B}) +- (0,0) 
            (5000,\texttt{Deepseek-67B}) +- (0,0)
            (5000,\texttt{Gemma-27B}) +- (0,0)
            (521.6,\texttt{ZSL}) +- (4.948624949,0)
             (834.7,\texttt{PRCBERT}) +- (5.763581,0)
            (688.04,\texttt{BERT}) +- (7.325328965,0)
            (331.9,\texttt{TF-IDF/NB}) +- (5.300943312,0)
            (331.6,\texttt{TF-IDF/$k$NN}) +- (6.257440016,0) 
            (331.7,\texttt{BoW/NB}) +- (5.716448004,0) 
            (330.6,\texttt{BoW/$k$NN}) +- (6.569288817,0)  
        };

   \addplot+[fill=blue!20,draw=black
            ] plot coordinates {
           (0,\texttt{LQPR}) +- (0,0)
            (0,\texttt{Llama-8B}) +- (0,0) 
            (0,\texttt{Deepseek-67B}) +- (0,0)
            (0,\texttt{Gemma-27B}) +- (0,0)
            (0,\texttt{ZSL}) +- (0,0)
            %(970,\texttt{BERT}) +- (5.96,0)
            (3367.5,\texttt{PRCBERT}) +- (9.456,0)
             (2728.3,\texttt{BERT}) +- (5.96,0)
            (432,\texttt{TF-IDF/NB}) +- (3.88,0)
            (357,\texttt{TF-IDF/$k$NN}) +- (5.35,0) 
             (432,\texttt{BoW/NB}) +- (3.20,0) 
              (469,\texttt{BoW/$k$NN}) +- (6.64,0) 
        };


       
%\addlegendentry{\texttt{FairRF}}
         \legend{Inference (I),Training (T)}

         
        \end{axis}
      \draw[thick,double,double distance=3pt](2,-0.1)--(2,0.1);
\draw[thick,double,double distance=3pt](2,0.55)--(2,0.73);
\draw[thick,double,double distance=3pt](2,0.98)--(2,1.18);
\draw[thick,double,double distance=3pt](2,1.4)--(2,1.6);

% \node at (0.4,0.4) {\scriptsize T=0};
% \node at (0.7,0.2) {\scriptsize I=331};

% \node at (0.4,0.88) {\scriptsize T=0};
 \node at (2.97,0.65) {\scriptsize I=16GB};


% \node at (0.4,1.35) {\scriptsize T=0};
 \node at (2.97,1.08) {\scriptsize I=31GB};

% \node at (0.4,1.85) {\scriptsize T=0};
 \node at (2.97,1.5) {\scriptsize I=29GB};

% \node at (0.4,2.3) {\scriptsize T=0};
% \node at (0.8,2.1) {\scriptsize I=522};

% \node at (2.3,2.8) {\scriptsize T=2728};
% \node at (0.9,2.6) {\scriptsize I=688};

% \node at (0.8,3.3) {\scriptsize T=432};
% \node at (0.7,3.08) {\scriptsize I=331};

% \node at (0.8,3.78) {\scriptsize T=357};
% \node at (0.7,3.58) {\scriptsize I=331};

% \node at (0.8,4.25) {\scriptsize T=432};
% \node at (0.7,4.03) {\scriptsize I=331};

% \node at (0.8,4.75) {\scriptsize T=469};
% \node at (0.7,4.53) {\scriptsize I=330};
    \end{tikzpicture}
    % \caption{The runtime in all dataset on Causal Graph.}
    % \label{fig:runtime}
% \end{figure}

\end{document}

==> figures/new-rq4-3.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
% \pgfplotsset{compat=1.11,
%         /pgfplots/ybar legend/.style={
%         /pgfplots/legend image code/.code={%
%         %\draw[##1,/tikz/.cd,yshift=-0.25em]
%                 %(0cm,0cm) rectangle (3pt,0.8em);},
%         \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
%                 plot coordinates {(0cm,0.8em)};},
% },
% }
\begin{document}

% \begin{figure}
%     \centering


%mL and our method: m1.small for all
%BERT, m4.2xlarge for training, m1.small for inference/fine-tuning 
%ZSL, m4.2xlarge for training, m1.small for inference 
%Gemma, m4.10xlarge for training, a1.4xlarge for inference 
%Deepseek, m5.24xlarge for training, a1.4xlarge for inference 
%Llama, m4.10xlarge  for training, a1.4xlarge for inference 

%inference time needs to times the number of samples
%https://aws.amazon.com/ec2/spot/pricing/
    \begin{tikzpicture}
        \begin{axis}[
            xbar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
            bar width=.12cm,
            width=4cm,
            height=6.5cm,
               xtick={0,1},
               enlarge y limits=0.07,
            xlabel={Watt},
            symbolic y coords={\texttt{LQPR},\texttt{Llama-8B},\texttt{Deepseek-67B},\texttt{Gemma-27B},\texttt{ZSL},\texttt{PRCBERT},\texttt{BERT},\texttt{TF-IDF/NB},\texttt{TF-IDF/$k$NN},\texttt{BoW/NB},\texttt{BoW/$k$NN}},
            ytick=data,
            xmin=0,
            %xmax=600,
          legend style={at={(0.3,1.1)},draw=none,fill=none,anchor=north,legend columns=2},
            legend cell align={left},
            legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.25cm,0.05cm); }
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
      
%\addlegendentry{\texttt{FTCP}}
%\texttt{PRCBERT}
   \addplot+[fill=orange!20,draw=black
            ] plot coordinates {
             (0.1238,\texttt{LQPR}) +- (5.680375574,0)
            (2.5,\texttt{Llama-8B}) +- (0,0) 
            (2.5,\texttt{Deepseek-67B}) +- (0,0)
            (2.5,\texttt{Gemma-27B}) +- (0,0)
            (0.1958,\texttt{ZSL}) +- (0.004948624949,0)
             (0.3130125,\texttt{PRCBERT}) +- (0.004948624949,0)
            (0.2580,\texttt{BERT}) +- (0.007325328965,0)
            (0.1238,\texttt{TF-IDF/NB}) +- (0.005300943312,0)
            (0.1238,\texttt{TF-IDF/$k$NN}) +- (0.006257440016,0) 
            (0.1238,\texttt{BoW/NB}) +- (0.005716448004,0) 
            (0.1238,\texttt{BoW/$k$NN}) +- (0.006569288817,0)  
        };

   \addplot+[fill=blue!20,draw=black
            ] plot coordinates {
           (0,\texttt{LQPR}) +- (0,0)
            (0,\texttt{Llama-8B}) +- (0,0) 
            (0,\texttt{Deepseek-67B}) +- (0,0)
            (0,\texttt{Gemma-27B}) +- (0,0)
            (0,\texttt{ZSL}) +- (0,0)
            %(970,\texttt{BERT}) +- (5.96,0)
              (1.2628125,\texttt{PRCBERT}) +- (0.004948624949,0)
             (1.0231,\texttt{BERT}) +- (0.00596,0)
            (0.1620,\texttt{TF-IDF/NB}) +- (0.00388,0)
            (0.1339,\texttt{TF-IDF/$k$NN}) +- (0.00535,0) 
             (0.1620,\texttt{BoW/NB}) +- (0.00320,0) 
              (0.1758,\texttt{BoW/$k$NN}) +- (0.00664,0) 
        };


       
%\addlegendentry{\texttt{FairRF}}
         \legend{Inference (I),Training (T)}

         
        \end{axis}
        \draw[thick,double,double distance=3pt](2,-0.1)--(2,0.1);
\draw[thick,double,double distance=3pt](2,0.55)--(2,0.73);
\draw[thick,double,double distance=3pt](2,0.98)--(2,1.18);
\draw[thick,double,double distance=3pt](2,1.4)--(2,1.6);

% \node at (0.6,0.4) {\scriptsize T=0};
% \node at (0.9,0.2) {\scriptsize I=0.1238};

% \node at (0.6,0.88) {\scriptsize T=0};
 \node at (2.9,0.65) {\scriptsize I=6W};


% \node at (0.6,1.35) {\scriptsize T=0};
 \node at (2.97,1.08) {\scriptsize I=12W};

% \node at (0.6,1.85) {\scriptsize T=0};
 \node at (2.97,1.5) {\scriptsize I=11W};

% \node at (0.6,2.3) {\scriptsize T=0};
% \node at (0.8,2.1) {\scriptsize I=0.1958};

% \node at (1.8,2.8) {\scriptsize T=1.0231};
% \node at (1.1,2.6) {\scriptsize I=0.2580};

% \node at (1,3.3) {\scriptsize T=0.1620};
% \node at (0.9,3.08) {\scriptsize I=0.1238};

% \node at (1,3.78) {\scriptsize T=0.1339};
% \node at (0.9,3.58) {\scriptsize I=0.1238};

% \node at (1,4.25) {\scriptsize T=0.1620};
% \node at (0.9,4.03) {\scriptsize I=0.1238};

% \node at (1,4.75) {\scriptsize T=0.1758};
% \node at (0.9,4.53) {\scriptsize I=0.1238};
    \end{tikzpicture}
    % \caption{The runtime in all dataset on Causal Graph.}
    % \label{fig:runtime}
% \end{figure}

\end{document}
